A second-order linear decoupled scheme with a relaxed zero-energy variable for Rayleigh-B\'enard convection

We construct a second-order, linear, and fully decoupled scheme for Rayleigh--B\'enard convection between Navier-slip walls. The nonlinear terms are treated explicitly and multiplied by a scalar with exact value $1$ and no energy contributed to the continuous problem. As a result, each BDF2 step, with a rotational pressure correction, solves only constant-coefficient linear problems. For the time discretization, we prove that, for any time-step, the energy decays when the walls have equal temperatures, under a condition on the thermal weight, and the energy is bounded on finite time intervals when heated from below. Relaxing the scalar towards $1$ preserves both estimates. Energy stability does not control the accuracy of the scalar; the velocity and temperature fields are computed with its unrelaxed value, whose deviation from $1$ scales like $(E/C)(\delta t/\tau)^3$ for kinetic energy $E$, time-scale $\tau$ of the flow, and weight $C$ of the scalar equation. In our tests, choosing $C$ comparable to $E$ keeps this deviation small and doubles the largest time-step for which steady rolls are reproduced to a relative difference of $10^{-8}$. With Taylor--Hood elements, we observe second-order convergence in time, recover the critical Rayleigh numbers, and match published Nusselt numbers to within $0.5\%$. A three-dimensional implementation passes corresponding validation tests.

==> fig_domain.tex <==
% Figure: the domain. (a) two-dimensional periodic cell with Navier slip walls, (b) three-dimensional channel.
% Needs \usepackage{tikz} and \usetikzlibrary{arrows.meta,decorations.markings,calc}.
% Colours from the RdBu_r colour map of the temperature plots (Figure 4): hot = T near 1, cold = T near 0; the fluid is
% shaded with the conduction profile; streamlines black, dashed for clockwise rotation, as in Figure 4.
\definecolor{Tc10}{HTML}{67001F}\definecolor{Tc9}{HTML}{B1182B}\definecolor{Tc8}{HTML}{D6604D}
\definecolor{Tc7}{HTML}{F3A481}\definecolor{Tc6}{HTML}{FDDBC7}\definecolor{Tc5}{HTML}{F7F6F6}
\definecolor{Tc4}{HTML}{D1E5F0}\definecolor{Tc3}{HTML}{90C4DD}\definecolor{Tc2}{HTML}{4393C3}
\definecolor{Tc1}{HTML}{2065AB}\definecolor{Tc0}{HTML}{053061}
\colorlet{Thot}{Tc10}\colorlet{Tcold}{Tc0}
% the conduction profile T = 1 (bottom) ... 0 (top) in the colour map; TikZ maps 25bp..75bp of a vertical shading onto
% the path, so the stops are placed there
\pgfdeclareverticalshading{condT}{100bp}{color(0bp)=(Tc10); color(25bp)=(Tc10); color(30bp)=(Tc9); color(35bp)=(Tc8);
  color(40bp)=(Tc7); color(45bp)=(Tc6); color(50bp)=(Tc5); color(55bp)=(Tc4); color(60bp)=(Tc3); color(65bp)=(Tc2);
  color(70bp)=(Tc1); color(75bp)=(Tc0); color(100bp)=(Tc0)}
\begin{tikzpicture}[
  >={Stealth[length=2.2mm]},
  flow/.style={draw=black, line width=0.5pt,
    postaction={decorate, decoration={markings, mark=at position #1 with {\arrow{Stealth[length=1.6mm]}}}}},
  flow/.default=0.25,
  lab/.style={font=\small},
  dim/.style={<->, >={Stealth[length=1.6mm]}, black!70, line width=0.4pt},
]
%------------------------------------------------------------------ (a) two-dimensional cell
\def\L{7}\def\H{2.8}\def\w{0.34}
% fluid, shaded from warm (bottom) to cool (top)
\shade[shading=condT] (0,0) rectangle (\L,\H);
% walls
\fill[Thot]  (-0.35,-\w) rectangle (\L+0.35,0);
\fill[Tcold] (-0.35,\H) rectangle (\L+0.35,\H+\w);
\draw[line width=0.6pt] (-0.35,0) -- (\L+0.35,0) (-0.35,\H) -- (\L+0.35,\H);
% periodic sides (dashed)
\draw[dashed, black!60, line width=0.6pt] (0,0) -- (0,\H) (\L,0) -- (\L,\H);
% two counter-rotating rolls: warm fluid rises at x = 0 (= L), cold fluid sinks at x = L/2
\foreach \cx/\dir in {1.75/1, 5.25/-1}{
  \foreach \rx/\ry/\pos in {1.35/1.0/0.3, 0.85/0.6/0.55, 0.38/0.26/0.8}{
    \ifnum\dir=1
      \draw[flow=\pos, dashed] (\cx,1.4) ++(-\rx,0) arc[start angle=180, end angle=-180, x radius=\rx, y radius=\ry];
    \else
      \draw[flow=\pos] (\cx,1.4) ++(\rx,0) arc[start angle=0, end angle=360, x radius=\rx, y radius=\ry];
    \fi
  }
}
% labels on the walls
\node[font=\footnotesize, text=white, anchor=east] at (\L+0.25,-\w/2) {$\G_b$:\ \ $T=T_b$};
\node[font=\footnotesize, text=white, anchor=east] at (\L+0.25,\H+\w/2) {$\G_t$:\ \ $T=T_t<T_b$};
% outward normals
\draw[->, line width=0.6pt] (0.6,-\w) -- (0.6,-0.85) node[right, lab] {$\vn$};
\draw[->, line width=0.6pt] (0.6,\H+\w) -- (0.6,\H+0.85) node[right, lab] {$\vn$};
% dimensions
\draw[dim] (0,-1.05) -- node[below, lab, black] {$L$} (\L,-1.05);
\draw[dim] (-0.6,0) -- node[left, lab, black] {$H$} (-0.6,\H);
% coordinate axes
\draw[->, line width=0.5pt] (-1.55,-1.05) -- (-0.95,-1.05) node[right, lab] {$x$};
\draw[->, line width=0.5pt] (-1.55,-1.05) -- (-1.55,-0.45) node[above, lab] {$y$};
% gravity
\draw[->, line width=0.9pt] (\L+0.75,\H-0.2) -- (\L+0.75,\H-1.2) node[below, lab] {$\mathbf g$};
% wall conditions
\node[lab, anchor=north, align=center] at (\L/2,-1.5)
  {on $\G=\G_b\cup\G_t$:\quad $\vu\cdot\vn=0$,\quad $l\,u_x+\nu\,\partial_\vn u_x=0$\\[1pt]($l=0$: free slip;\ \ $l\to\infty$: no slip)};
\node[font=\small\bfseries] at (-1.4,\H+0.75) {(a)};
%------------------------------------------------------------------ (b) three-dimensional channel
\begin{scope}[shift={(10.6,0.15)}, x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0.62cm,0.42cm)}]
  \def\A{3.2}\def\B{2.2}\def\C{2.8}\def\t{0.2}
  % fluid: front face z = 0 and side face x = L_x (both periodic), shaded with the conduction profile
  \shade[shading=condT] (0,0,0) -- (\A,0,0) -- (\A,\B,0) -- (0,\B,0) -- cycle;
  \fill[fill={rgb,1:red,0.4270;green,0.0074;blue,0.1253}] (\A,0.00000*\B,0) -- (\A,0.00000*\B,\C) -- (\A,0.02083*\B+0.004,\C) -- (\A,0.02083*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.4847;green,0.0258;blue,0.1345}] (\A,0.02083*\B,0) -- (\A,0.02083*\B,\C) -- (\A,0.04167*\B+0.004,\C) -- (\A,0.04167*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.5539;green,0.0480;blue,0.1456}] (\A,0.04167*\B,0) -- (\A,0.04167*\B,\C) -- (\A,0.06250*\B+0.004,\C) -- (\A,0.06250*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.6115;green,0.0664;blue,0.1548}] (\A,0.06250*\B,0) -- (\A,0.06250*\B,\C) -- (\A,0.08333*\B+0.004,\C) -- (\A,0.08333*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.6692;green,0.0849;blue,0.1640}] (\A,0.08333*\B,0) -- (\A,0.08333*\B,\C) -- (\A,0.10417*\B+0.004,\C) -- (\A,0.10417*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.7174;green,0.1329;blue,0.1869}] (\A,0.10417*\B,0) -- (\A,0.10417*\B,\C) -- (\A,0.12500*\B+0.004,\C) -- (\A,0.12500*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.7451;green,0.1882;blue,0.2131}] (\A,0.12500*\B,0) -- (\A,0.12500*\B,\C) -- (\A,0.14583*\B+0.004,\C) -- (\A,0.14583*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.7728;green,0.2436;blue,0.2392}] (\A,0.14583*\B,0) -- (\A,0.14583*\B,\C) -- (\A,0.16667*\B+0.004,\C) -- (\A,0.16667*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.8060;green,0.3100;blue,0.2706}] (\A,0.16667*\B,0) -- (\A,0.16667*\B,\C) -- (\A,0.18750*\B+0.004,\C) -- (\A,0.18750*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.8337;green,0.3654;blue,0.2967}] (\A,0.18750*\B,0) -- (\A,0.18750*\B,\C) -- (\A,0.20833*\B+0.004,\C) -- (\A,0.20833*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.8577;green,0.4189;blue,0.3346}] (\A,0.20833*\B,0) -- (\A,0.20833*\B,\C) -- (\A,0.22917*\B+0.004,\C) -- (\A,0.22917*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.8854;green,0.4826;blue,0.3835}] (\A,0.22917*\B,0) -- (\A,0.22917*\B,\C) -- (\A,0.25000*\B+0.004,\C) -- (\A,0.25000*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9084;green,0.5356;blue,0.4242}] (\A,0.25000*\B,0) -- (\A,0.25000*\B,\C) -- (\A,0.27083*\B+0.004,\C) -- (\A,0.27083*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9315;green,0.5887;blue,0.4650}] (\A,0.27083*\B,0) -- (\A,0.27083*\B,\C) -- (\A,0.29167*\B+0.004,\C) -- (\A,0.29167*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9576;green,0.6512;blue,0.5151}] (\A,0.29167*\B,0) -- (\A,0.29167*\B,\C) -- (\A,0.31250*\B+0.004,\C) -- (\A,0.31250*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9645;green,0.6927;blue,0.5682}] (\A,0.31250*\B,0) -- (\A,0.31250*\B,\C) -- (\A,0.33333*\B+0.004,\C) -- (\A,0.33333*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9714;green,0.7343;blue,0.6212}] (\A,0.33333*\B,0) -- (\A,0.33333*\B,\C) -- (\A,0.35417*\B+0.004,\C) -- (\A,0.35417*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9797;green,0.7841;blue,0.6849}] (\A,0.35417*\B,0) -- (\A,0.35417*\B,\C) -- (\A,0.37500*\B+0.004,\C) -- (\A,0.37500*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9866;green,0.8256;blue,0.7379}] (\A,0.37500*\B,0) -- (\A,0.37500*\B,\C) -- (\A,0.39583*\B+0.004,\C) -- (\A,0.39583*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9912;green,0.8631;blue,0.7878}] (\A,0.39583*\B,0) -- (\A,0.39583*\B,\C) -- (\A,0.41667*\B+0.004,\C) -- (\A,0.41667*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9857;green,0.8890;blue,0.8321}] (\A,0.41667*\B,0) -- (\A,0.41667*\B,\C) -- (\A,0.43750*\B+0.004,\C) -- (\A,0.43750*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9811;green,0.9105;blue,0.8690}] (\A,0.43750*\B,0) -- (\A,0.43750*\B,\C) -- (\A,0.45833*\B+0.004,\C) -- (\A,0.45833*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9765;green,0.9320;blue,0.9059}] (\A,0.45833*\B,0) -- (\A,0.45833*\B,\C) -- (\A,0.47917*\B+0.004,\C) -- (\A,0.47917*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9709;green,0.9579;blue,0.9502}] (\A,0.47917*\B,0) -- (\A,0.47917*\B,\C) -- (\A,0.50000*\B+0.004,\C) -- (\A,0.50000*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9540;green,0.9617;blue,0.9659}] (\A,0.50000*\B,0) -- (\A,0.50000*\B,\C) -- (\A,0.52083*\B+0.004,\C) -- (\A,0.52083*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.9248;green,0.9479;blue,0.9606}] (\A,0.52083*\B,0) -- (\A,0.52083*\B,\C) -- (\A,0.54167*\B+0.004,\C) -- (\A,0.54167*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.8897;green,0.9313;blue,0.9541}] (\A,0.54167*\B,0) -- (\A,0.54167*\B,\C) -- (\A,0.56250*\B+0.004,\C) -- (\A,0.56250*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.8605;green,0.9174;blue,0.9487}] (\A,0.56250*\B,0) -- (\A,0.56250*\B,\C) -- (\A,0.58333*\B+0.004,\C) -- (\A,0.58333*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.8313;green,0.9036;blue,0.9433}] (\A,0.58333*\B,0) -- (\A,0.58333*\B,\C) -- (\A,0.60417*\B+0.004,\C) -- (\A,0.60417*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.7809;green,0.8784;blue,0.9301}] (\A,0.60417*\B,0) -- (\A,0.60417*\B,\C) -- (\A,0.62500*\B+0.004,\C) -- (\A,0.62500*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.7324;green,0.8537;blue,0.9163}] (\A,0.62500*\B,0) -- (\A,0.62500*\B,\C) -- (\A,0.64583*\B+0.004,\C) -- (\A,0.64583*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.6840;green,0.8291;blue,0.9024}] (\A,0.64583*\B,0) -- (\A,0.64583*\B,\C) -- (\A,0.66667*\B+0.004,\C) -- (\A,0.66667*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.6258;green,0.7996;blue,0.8858}] (\A,0.66667*\B,0) -- (\A,0.66667*\B,\C) -- (\A,0.68750*\B+0.004,\C) -- (\A,0.68750*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.5774;green,0.7750;blue,0.8720}] (\A,0.68750*\B,0) -- (\A,0.68750*\B,\C) -- (\A,0.70833*\B+0.004,\C) -- (\A,0.70833*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.5179;green,0.7379;blue,0.8519}] (\A,0.70833*\B,0) -- (\A,0.70833*\B,\C) -- (\A,0.72917*\B+0.004,\C) -- (\A,0.72917*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.4450;green,0.6918;blue,0.8270}] (\A,0.72917*\B,0) -- (\A,0.72917*\B,\C) -- (\A,0.75000*\B+0.004,\C) -- (\A,0.75000*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.3842;green,0.6534;blue,0.8062}] (\A,0.75000*\B,0) -- (\A,0.75000*\B,\C) -- (\A,0.77083*\B+0.004,\C) -- (\A,0.77083*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.3235;green,0.6149;blue,0.7855}] (\A,0.77083*\B,0) -- (\A,0.77083*\B,\C) -- (\A,0.79167*\B+0.004,\C) -- (\A,0.79167*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.2575;green,0.5696;blue,0.7612}] (\A,0.79167*\B,0) -- (\A,0.79167*\B,\C) -- (\A,0.81250*\B+0.004,\C) -- (\A,0.81250*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.2314;green,0.5349;blue,0.7435}] (\A,0.81250*\B,0) -- (\A,0.81250*\B,\C) -- (\A,0.83333*\B+0.004,\C) -- (\A,0.83333*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.2052;green,0.5003;blue,0.7258}] (\A,0.83333*\B,0) -- (\A,0.83333*\B,\C) -- (\A,0.85417*\B+0.004,\C) -- (\A,0.85417*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.1739;green,0.4588;blue,0.7046}] (\A,0.85417*\B,0) -- (\A,0.85417*\B,\C) -- (\A,0.87500*\B+0.004,\C) -- (\A,0.87500*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.1477;green,0.4242;blue,0.6869}] (\A,0.87500*\B,0) -- (\A,0.87500*\B,\C) -- (\A,0.89583*\B+0.004,\C) -- (\A,0.89583*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.1230;green,0.3875;blue,0.6572}] (\A,0.89583*\B,0) -- (\A,0.89583*\B,\C) -- (\A,0.91667*\B+0.004,\C) -- (\A,0.91667*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.0971;green,0.3377;blue,0.5880}] (\A,0.91667*\B,0) -- (\A,0.91667*\B,\C) -- (\A,0.93750*\B+0.004,\C) -- (\A,0.93750*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.0756;green,0.2962;blue,0.5303}] (\A,0.93750*\B,0) -- (\A,0.93750*\B,\C) -- (\A,0.95833*\B+0.004,\C) -- (\A,0.95833*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.0541;green,0.2547;blue,0.4727}] (\A,0.95833*\B,0) -- (\A,0.95833*\B,\C) -- (\A,0.97917*\B+0.004,\C) -- (\A,0.97917*\B+0.004,0) -- cycle;
  \fill[fill={rgb,1:red,0.0282;green,0.2048;blue,0.4035}] (\A,0.97917*\B,0) -- (\A,0.97917*\B,\C) -- (\A,1.00000*\B+0.004,\C) -- (\A,1.00000*\B+0.004,0) -- cycle;
  % walls as plates: bottom (hot) below y = 0, top (cold) above y = H
  \fill[Thot]  (0,-\t,0) -- (\A,-\t,0) -- (\A,0,0) -- (0,0,0) -- cycle;
  \fill[Thot]  (\A,-\t,0) -- (\A,-\t,\C) -- (\A,0,\C) -- (\A,0,0) -- cycle;
  \fill[Tcold] (0,\B,0) -- (\A,\B,0) -- (\A,\B+\t,0) -- (0,\B+\t,0) -- cycle;
  \fill[Tcold] (\A,\B,0) -- (\A,\B,\C) -- (\A,\B+\t,\C) -- (\A,\B+\t,0) -- cycle;
  \fill[Tcold!85!white] (0,\B+\t,0) -- (\A,\B+\t,0) -- (\A,\B+\t,\C) -- (0,\B+\t,\C) -- cycle;
  % edges
  \draw[line width=0.6pt] (0,\B+\t,0) -- (\A,\B+\t,0) -- (\A,\B+\t,\C) -- (0,\B+\t,\C) -- cycle;
  \draw[line width=0.6pt] (0,-\t,0) -- (\A,-\t,0) -- (\A,-\t,\C) -- (\A,\B+\t,\C) (\A,-\t,0) -- (\A,\B+\t,0) (0,-\t,0) -- (0,\B+\t,0);
  \draw[line width=0.5pt] (0,0,0) -- (\A,0,0) -- (\A,0,\C) (0,\B,0) -- (\A,\B,0) -- (\A,\B,\C);
  \draw[dashed, black!45] (0,0,0) -- (0,\B,0) (\A,0,0) -- (\A,\B,0) (\A,0,\C) -- (\A,\B,\C);
  % two rolls on the front face, as in (a)
  \draw[flow=0.3, dashed] (0.8,\B/2,0) ++(-0.62,0) arc[start angle=180, end angle=-180, x radius=0.62, y radius=0.72];
  \draw[flow=0.3] (2.4,\B/2,0) ++(0.62,0) arc[start angle=0, end angle=360, x radius=0.62, y radius=0.72];
  % labels
  \node[lab, text=white] at (\A/2+0.35,\B+\t,\C/2) {$\G_t$: $T=T_t$};
  \draw[black!70, line width=0.4pt] (\A,-\t/2,0.6*\C) -- (\A+0.75,-0.55,0) node[right, lab, black] {$\G_b$: $T=T_b$};
  \draw[dim] (0,-\t-0.3,0) -- node[below, lab, black] {$L_x$} (\A,-\t-0.3,0);
  \draw[dim] (-0.3,\B+\t,0) -- node[above left, lab, black, inner sep=1pt] {$L_z$} (-0.3,\B+\t,\C);
  \draw[dim] (-0.3,0,0) -- node[left, lab, black] {$H$} (-0.3,\B,0);
  \draw[->, line width=0.5pt] (-0.9,-1.0,0) -- (-0.4,-1.0,0) node[right, lab] {$x$};
  \draw[->, line width=0.5pt] (-0.9,-1.0,0) -- (-0.9,-0.5,0) node[above, lab] {$y$};
  \draw[->, line width=0.5pt] (-0.9,-1.0,0) -- (-0.9,-1.0,0.9) node[right, lab, inner sep=1pt] {$z$};
  \node[lab, align=center, anchor=north] at (\A/2+0.9,-1.45,0) {periodic in $x$ and $z$;\ \ on both walls $\vu\cdot\vn=0$,\\[1pt]
    $l\,\vu_\tau+\nu\,\partial_\vn\vu_\tau=0$,\ \ $\vu_\tau=(u_x,u_z)$};
  \node[font=\small\bfseries] at (-1.2,\B+0.6,0) {(b)};
\end{scope}
\end{tikzpicture}

